Semi-visible jets, energy-based models, and self-supervision

We present DarkCLR, a novel framework for detecting semi-visible jets at the LHC. DarkCLR uses a self-supervised contrastive-learning approach to create observables that are approximately invariant under relevant transformations. We use background-enhanced data to create a sensitive representation and evaluate the representations using a CLR-inspired anomaly score and a normalized autoencoder as density estimators. Our results show a remarkable sensitivity for a wide range of semi-visible jets and are more robust than a supervised classifier trained on a specific signal.

==> figs/network/architecture.tex <==
\begin{tikzpicture}
%\node (text) [txt, font=\large,] {\textbf{pre-training}};
\node (input0) [txt, xshift=-5cm, yshift=-1.5cm, font=\normalsize] {$x_0$};
\node (inputN) [txt, below of= input0, yshift=-0.8cm, font=\normalsize] {$x_{N_c}$};

\node (block0) [encoder, rotate=0, right of= input0, xshift=-1cm, yshift=-1.8cm, font=\normalsize]{};
\node (blockN) [encoder, rotate=0, right of= inputN, xshift=-1cm, yshift=-1.8cm, font=\normalsize]{};
\node (emb_text) [txt, above of=block0, font=\normalsize]{Embed};

\node (tr_block) [transformer, right of=block0, xshift=2.5cm, yshift=-1.cm, font=\normalsize] {};
\node (tr_text) [txt, above of=tr_block, yshift=1.3cm, font=\normalsize]{Transformer encoder ($\times N$)};
\node (block_aff) [attention, above of=tr_block, yshift=-1.0cm, xshift=-1.cm, font=\normalsize] {Self-att.};
\node (block_atn) [attention, below of=tr_block, yshift=+1.0cm, xshift=+1.cm, font=\normalsize] {FF};

\node (agg) [txt, right of = tr_block, xshift=2.cm, font=\Large]{$\bigoplus$};
\node (head) [expr, right of=agg, xshift=1cm, minimum width=1.7cm, font=\normalsize]{FF};
\node (head_text) [txt, above of=head, yshift=0.cm, font=\normalsize]{Head};
\node (rep) [txt, right of = head, xshift=0.7cm, font=\normalsize]{$z$};

\node (nc) [txt, below of=inputN, font=\normalsize]{$(N_c, 3)$};
\node (nr) [txt, below of=blockN, font=\normalsize]{$(N_c, d_r)$};
\node (tr) [txt, below of=tr_block, yshift=-1cm, xshift=1.1cm, font=\normalsize]{$(N_c, d_h)$};
\node (tr2) [txt, below of=tr_block, yshift=-1cm, xshift=-1.1cm, font=\normalsize]{$(N_c, d_r)$};
\node (h) [txt, below of=head, yshift=0cm, font=\normalsize]{$d_z$};

\draw[loosely dotted] (input0) -- (inputN);
\draw[loosely dotted] (block0) -- (blockN);
\draw (input0) -- (block0);
\draw (inputN) -- (blockN);

\draw (block0) -- ([yshift=1.cm]tr_block.west);
\draw (blockN) -- ([yshift=-0.8cm]tr_block.west);
\draw ([yshift=1.6cm]tr_block) -| (agg);
\draw ([yshift=-1.6cm]tr_block) -| (agg);
\draw (agg) -- (head);
\draw (head) -- (rep);
\end{tikzpicture}

